Recursive Top-Down Production for Sentence Generation with Latent Trees

We model the recursive production property of context-free grammars for natural and synthetic languages. To this end, we present a dynamic programming algorithm that marginalises over latent binary tree structures with $N$ leaves, allowing us to compute the likelihood of a sequence of $N$ tokens under a latent tree model, which we maximise to train a recursive neural function. We demonstrate performance on two synthetic tasks: SCAN (Lake and Baroni, 2017), where it outperforms previous models on the LENGTH split, and English question formation (McCoy et al., 2020), where it performs comparably to decoders with the ground-truth tree structure. We also present experimental results on German-English translation on the Multi30k dataset (Elliott et al., 2016), and qualitatively analyse the induced tree structures our model learns for the SCAN tasks and the German-English translation task.

==> figures/simple_tree.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=blank] (0) at (-7, -3) {1};
		\node [style=blank] (1) at (-6, -2) {2};
		\node [style=blank] (2) at (-5, -3) {3};
		\node [style=blank] (3) at (-4, -1) {4};
		\node [style=blank] (4) at (-3, -3) {5};
		\node [style=blank] (5) at (-2, -2) {6};
		\node [style=blank] (6) at (-1, -3) {7};
		\node [style=blank] (10) at (-7, -4) {1};
		\node [style=blank] (11) at (-6, -4) {2};
		\node [style=blank] (12) at (-5, -4) {3};
		\node [style=blank] (13) at (-4, -4) {4};
		\node [style=blank] (14) at (-3, -4) {5};
		\node [style=blank] (15) at (-2, -4) {6};
		\node [style=blank] (16) at (-1, -4) {7};
		\node [style=blank] (20) at (-7, -5) {1};
		\node [style=blank] (21) at (-6, -5) {2};
		\node [style=blank] (22) at (-5, -5) {3};
		\node [style=blank] (23) at (-4, -5) {4};
		\node [style=blank] (24) at (-3, -5) {5};
		\node [style=blank] (25) at (-2, -5) {6};
		\node [style=blank] (26) at (-1, -5) {7};
		\node [style=none] (28) at (-8.2, -5) {$\M(\cdot, \trgstep)$};
		\node [style=none] (27) at (-8.2, -4) {$\M(\cdot, {\trgstep-1})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=parent] (3) to (1);
		\draw [style=parent] (1) to (0);
		\draw [style=parent] (1) to (2);
		\draw [style=parent] (3) to (5);
		\draw [style=parent] (5) to (4);
		\draw [style=parent] (5) to (6);
		\draw [style=transition, bend left=15, looseness=0.75] (0) to (2);
		\draw [style=transition, bend left=15, looseness=0.75] (4) to (6);
		\draw [style=transition, bend left=15, looseness=0.75] (1) to (5);
		\draw [style=transition, bend left=15, looseness=0.75] (1) to (4);
		\draw [style=transition, bend left=15, looseness=0.75] (2) to (5);
		\draw [style=transition, bend left=15, looseness=0.75] (2) to (4);
		\draw [style=transition] (10) to (22);
		\draw [style=transition] (14) to (26);
		\draw [style=transition] (11) to (25);
		\draw [style=transition] (11) to (24);
		\draw [style=transition] (12) to (25);
		\draw [style=transition] (12) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/successive.tikz <==
\vspace{-2em}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blank] (6) at (0, 0) {};
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-2.5, -3) {};
		\node [style=none] (2) at (-0.5, -3) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (0.5, -3) {};
		\node [style=none] (5) at (2.5, -3) {};

		\node [style=node_circle, fit={(0) (2)}, inner sep=-6pt, rotate=30] (7)  {};
		\node [style=node_circle, fit={(3) (4)}, inner sep=-6pt, rotate=330] (8)  {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw [style=parent] (6) to (0.center);
		\draw [style=parent] (6) to (3.center);
		\draw [style=transition, bend left=15, looseness=0.75] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/worked_example.tex <==
\vspace{-1em}
\small
\begin{align*}
\begin{array}{rrcl}
\paramtree = & &
\tikz[baseline=-4ex,scale=0.5]{
		\node [style=blank] (0) at (-3, -2) {1};
		\node [style=blank] (1) at (-2, -1) {2};
		\node [style=blank] (2) at (-1, -2) {3};
		\node [style=blank] (3) at (0, 0) {4};
		\node [style=blank] (4) at (1, -2) {5};
		\node [style=blank] (5) at (2, -1) {6};
		\node [style=blank] (6) at (3, -2) {7};
		\draw [style=parent] (3) to (1);
		\draw [style=parent] (1) to (0);
		\draw [style=parent] (1) to (2);
		\draw [style=parent] (3) to (5);
		\draw [style=parent] (5) to (4);
		\draw [style=parent] (5) to (6);
} & \\
\\
\theta = & ( &
\tikz[baseline=-.5ex,scale=0.5]{
		\node (0) at (-3, 0) {$\leafp_1$};
		\node (a0) at (-2.5, 0) {$,$};
		\node (1) at (-2, 0) {$\leafp_2$};
		\node (a1) at (-1.5, 0) {$,$};
		\node (2) at (-1, 0) {$\leafp_3$};
		\node (a2) at (-0.5, 0) {$,$};
		\node (3) at (0, 0) {$\leafp_4$};
		\node (a3) at (0.5, 0) {$,$};
		\node (4) at (1, 0) {$\leafp_5$};
		\node (a4) at (1.5, 0) {$,$};
		\node (5) at (2, 0) {$\leafp_6$};
		\node (a5) at (2.5, 0) {$,$};
		\node (6) at (3, 0) {$\leafp_7$};
} & )
\end{array}
\begin{array}{rlrl}
\tree_1 = &
\tikz[baseline=-3ex, scale=0.4]{
		\node [style=word] (0) at (-3, -2) {1};
		\node [style=blank] (1) at (-2, -1) {2};
		\node [style=word] (2) at (-1, -2) {3};
		\node [style=blank] (3) at (0, 0) {4};
		\node [style=word] (5) at (2, -1) {6};
		\draw [style=parent] (3) to (1);
		\draw [style=parent] (1) to (0);
		\draw [style=parent] (1) to (2);
		\draw [style=parent] (3) to (5);
} &
\tree_2 = &
\tikz[baseline=-3ex, scale=0.4]{
		\node [style=word] (1) at (-2, -1) {2};
		\node [style=blank] (3) at (0, 0) {4};
		\node [style=word] (4) at (1, -2) {5};
		\node [style=blank] (5) at (2, -1) {6};
		\node [style=word] (6) at (3, -2) {7};
		\draw [style=parent] (3) to (1);
		\draw [style=parent] (3) to (5);
		\draw [style=parent] (5) to (4);
		\draw [style=parent] (5) to (6);
} \\
\\ \alignment(\tree_1) = & \{1, 3, 6\} & \alignment(\tree_2) = & \{2, 5, 7\}\\
\\
p(\tree_1;\theta) = & (1 - \leafp_4)(1 - \leafp_2) \leafp_1 \leafp_3 \leafp_6 &  p(\tree_2;\theta) = & (1 - \leafp_4)(1 - \leafp_6) \leafp_2 \leafp_5 \leafp_7
\\
 = & m(\vrtx_1) \cdot m(\vrtx_3) \cdot m(\vrtx_6) & = & m(\vrtx_2) \cdot m(\vrtx_5) \cdot m(\vrtx_7)
\end{array}
\end{align*}

\vspace{-1.7em}
